Neutron matter at the interface(s): static response and effective mass

Neutron matter is interesting both as an extension of terrestrial nuclear physics and due to its significance for the study of neutron stars. In this work, after some introductory comments on nuclear forces, nuclear ab initio theory, and nuclear phenomenology, we employ two techniques, Quantum Monte Carlo (QMC) and Energy Density Functionals, to practically handle an extended system composed of strongly interacting neutrons. We start by summarizing work on the static response of neutron matter, which considers the impact of external influences on the time-independent system. We then proceed to discuss new results of the energy of quasiparticle excitations in neutron matter, including QMC calculations with chiral or phenomenological nucleon-nucleon interactions. As part of this study, we carefully study the approach of our finite-number computations toward the infinite-system limit.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

